From Verification Failures to Reusable Guidance for Coding Agents

Coding agents need to establish that a program satisfies a specification and that the specification captures the requested behavior. We study how expert diagnosis of verification failures can become reusable guidance for this work. Our approach combines executable language definitions in the K framework with a kit of procedures for constructing specifications, repairing proofs, and auditing their adequacy. A human-guided development campaign on HumanEval, a benchmark of 164 Python programming tasks, achieves a 164/164 success rate with the semantics and the kit, measured by final AI audit Pass verdicts after two targeted repairs. To examine whether auditing detects problems that successful proofs leave unresolved, we construct 12 author-reviewed pairs of clean and defective packages. Every package passes its K proofs, and completed audits identify all defects and accept all clean packages. We then use KleverBench to test specification and proof construction for 31 programs with changed operator meanings. Comparisons with complete acceptance rules and equally long generic advice yield mixed results across two model and budget settings, motivating further work on selecting useful guidance within resource limits. Human-reviewed Optimism proofs establish expected pause reverts for six operations within declared input bounds under London semantics with unbounded gas. We report progress, difficulties, and lessons toward agents that deliver programs with checkable correctness arguments.

==> figures/workflow.tex <==
\begin{tikzpicture}[
 font=\small, >=Latex,
 box/.style={draw=black!65,rounded corners=2pt,align=center,
   minimum height=0.85cm,inner sep=4pt},
 flow/.style={->,line width=0.6pt,draw=black!65,
   >={Latex[length=2mm,width=1.4mm]}},
 guidance/.style={flow,dashed},
 feedback/.style={flow,rounded corners=2pt}]
% Explicit line breaks keep technical labels intact at the paper's font size.
\node[box,fill=blue!5,text width=3.8cm] (experience) at (0.7,1.6)
  {Failed attempts\\expert and user feedback};
\node[box,fill=blue!5,text width=3.1cm] (semantics) at (6.9,1.6)
  {\mbox{Executable semantics}\\rules and\\\mbox{conformance tests}};
\node[box,fill=blue!5,text width=2.65cm] (kit) at (10.35,1.6)
  {Verification kit\\procedures and\\references};
% One curation branch supplies both reusable resources.
\coordinate (curation) at (3.85,1.6);
\draw[line width=0.6pt,draw=black!65] (experience.east)--(curation);
\draw[flow] (curation)--(semantics.west);
\draw[flow,rounded corners=2pt] (curation)--(3.85,2.75)
  --(10.35,2.75)--(kit.north);
\fill[black!65] (curation) circle[radius=1pt];

\node[box,text width=2.65cm] (task) at (0,0)
  {Program and\\intended behavior};
\node[box,text width=2.65cm] (spec) at (3.45,0)
  {Specification\\and scope};
\node[box,text width=2.8cm] (proof) at (6.9,0)
  {\mbox{Proof construction}\\and checking};
\node[box,text width=2.65cm] (audit) at (10.35,0)
  {Validation\\and evidence};
\draw[flow] (task.east)--(spec.west);
\draw[flow] (spec.east)--(proof.west);
\draw[flow] (proof.east)--(audit.west);
% The resource arrows align vertically with the stages they support.
\draw[guidance] (semantics.south)--(proof.north);
\draw[guidance] (kit.south)--(audit.north);
% Validation can return either construction stage for repair.
\draw[feedback] (audit.south)--(10.35,-.78)--(3.45,-.78)--(spec.south);
\draw[feedback] (6.9,-.78)--(proof.south);
\node[font=\footnotesize,anchor=north] at (6.9,-.83)
  {repair the responsible stage};
\end{tikzpicture}

